Specification Mining for Smart Contracts with Trace Slicing and Predicate Abstraction

Smart contracts are computer programs running on blockchains to implement Decentralized Applications. The absence of contract specifications hinders routine tasks, such as contract understanding and testing. In this work, we propose a specification mining approach to infer contract specifications from past transaction histories. Our approach derives high-level behavioral automata of function invocations, accompanied by program invariants statistically inferred from the transaction histories. We implemented our approach as tool SMCON and evaluated it on eleven well-studied Azure benchmark smart contracts and six popular real-world DApp smart contracts. The experiments show that SMCON mines reasonably accurate specifications that can be used to enhance symbolic analysis of smart contracts achieving higher code coverage and up to 56% speedup, and facilitate DApp developers in maintaining high-quality documentation and test suites.

==> figure/DicetherCaseStudyInitialAbstractState.tex <==
\scalebox{0.7}{
\begin{tikzpicture}[node distance=4cm]
\tikzset{block/.style={draw, thick, text width=3cm, minimum height=1.5cm, align=center}  
%line/.style={-latex}   % the lesser the width the greater will be the diagram window  
}  

	\node [block, text width={width("status stake roundId")+2pt}] (state1) {status stake roundId  \\ 1  160  0 \\ 1 150 0 \\ 1 110 0 \\ 1 190 0 \\ 1 140 0 \\ 1 160 0\\ 0 150 0 \\ 0 110 0 \\ 2 190 0 \\ 0 190 0\\ 3 140 0 \\ 0 140 0 \\ 2 160 1\\ 0 160 1 \\ 2 \textcolor{red}{160} 2\\ 0 \textcolor{red}{160} 2};

	\node [right of=state1,  block, text width={width("status stake roundId")+2pt}] (state2) {status stake roundId  \\ 1  160  0 \\ 1 150 0 \\ 1 110 0 \\ 1 190 0 \\ 1 140 0 \\ 1 160 0\\ 0 150 0 \\ 0 110 0 \\ 2 190 0 \\ 0 190 0\\ 3 140 0 \\ 0 140 0 \\ 2 160 1\\ 0 160 1 \\ 2 \textcolor{red}{160} 2\\ 0 \textcolor{red}{160} 2};
	
	\node [right of=state2,  block, text width={width("status stake roundId")+2pt}] (state3) {status stake roundId  \\ 1  160  0 \\ 1 150 0 \\ 1 110 0 \\ 1 190 0 \\ 1 140 0 \\ 1 160 0\\ 0 150 0 \\ 0 110 0 \\ 2 190 0 \\ 0 190 0\\ 3 140 0 \\ 0 140 0 \\ 2 160 1\\ 0 160 1 \\ 2 \textcolor{red}{160} 2\\ 0 \textcolor{red}{160} 2};
	
	\node [right=of state3, draw, xshift=-3cm] (state4) {$\emptyset$};
	
	\node[circle, draw, fill=black, minimum size= 1pt] (s01) at ([xshift=20pt, yshift=76pt]state1.west){};
	\node[circle, draw, fill=black, minimum size= 1pt] (s02) at  ([yshift=-11pt] s01){};
	\node[circle, draw, fill=black, minimum size= 1pt] (s03) at  ([yshift=-11pt] s02){};
	\node[circle, draw, fill=black, minimum size= 1pt] (s04) at  ([yshift=-11pt] s03){};
	\node[circle, draw, fill=black, minimum size= 1pt] (s05) at  ([yshift=-11pt] s04){};
	\node[circle, draw, fill=black, minimum size= 1pt] (s06) at  ([yshift=-11pt] s05){};
	\node[circle, draw, fill=white, minimum size= 1pt] (s07) at  ([yshift=-11pt] s06){};
	\node[circle, draw, fill=white, minimum size= 1pt] (s08) at  ([yshift=-11pt] s07){};
	\node[circle, draw, fill=white, minimum size= 1pt] (s09) at  ([yshift=-11pt] s08){};
	\node[circle, draw, fill=white, minimum size= 1pt] (s10) at  ([yshift=-11pt] s09){};
	\node[circle, draw, fill=white, minimum size= 1pt] (s11) at  ([yshift=-11pt] s10){};
	\node[circle, draw, fill=white, minimum size= 1pt] (s12) at  ([yshift=-11pt] s11){};
	\node[circle, draw, fill=white, minimum size= 1pt] (s13) at  ([yshift=-11pt] s12){};
	\node[circle, draw, fill=white, minimum size= 1pt] (s14) at  ([yshift=-11pt] s13){};
	\node[circle, draw, fill=white, minimum size= 1pt] (s15) at  ([yshift=-11pt] s14){};
	\node[circle, draw, fill=white, minimum size= 1pt] (s16) at  ([yshift=-11pt] s15){};
	
	\node[circle, draw, fill=white, minimum size= 1pt] (s201) at ([xshift=20pt, yshift=76pt]state2.west){};
	\node[circle, draw, fill=white, minimum size= 1pt] (s202) at  ([yshift=-11pt] s201){};
	\node[circle, draw, fill=white, minimum size= 1pt] (s203) at  ([yshift=-11pt] s202){};
	\node[circle, draw, fill=white, minimum size= 1pt] (s204) at  ([yshift=-11pt] s203){};
	\node[circle, draw, fill=white, minimum size= 1pt] (s205) at  ([yshift=-11pt] s204){};
	\node[circle, draw, fill=white, minimum size= 1pt] (s206) at  ([yshift=-11pt] s205){};
	\node[circle, draw, fill=black, minimum size= 1pt] (s207) at  ([yshift=-11pt] s206){};
	\node[circle, draw, fill=black, minimum size= 1pt] (s208) at  ([yshift=-11pt] s207){};
	\node[circle, draw, fill=black, minimum size= 1pt] (s209) at  ([yshift=-11pt] s208){};
	\node[circle, draw, fill=white, minimum size= 1pt] (s210) at  ([yshift=-11pt] s209){};
	\node[circle, draw, fill=black, minimum size= 1pt] (s211) at  ([yshift=-11pt] s210){};
	\node[circle, draw, fill=white, minimum size= 1pt] (s212) at  ([yshift=-11pt] s211){};
	\node[circle, draw, fill=black, minimum size= 1pt] (s213) at  ([yshift=-11pt] s212){};
	\node[circle, draw, fill=white, minimum size= 1pt] (s214) at  ([yshift=-11pt] s213){};
	\node[circle, draw, fill=black, minimum size= 1pt] (s215) at  ([yshift=-11pt] s214){};
	\node[circle, draw, fill=white, minimum size= 1pt] (s216) at  ([yshift=-11pt] s215){};

	\node[circle, draw, fill=white, minimum size= 1pt] (s301) at ([xshift=20pt, yshift=76pt]state3.west){};
	\node[circle, draw, fill=white, minimum size= 1pt] (s302) at  ([yshift=-11pt] s301){};
	\node[circle, draw, fill=white, minimum size= 1pt] (s303) at  ([yshift=-11pt] s302){};
	\node[circle, draw, fill=white, minimum size= 1pt] (s304) at  ([yshift=-11pt] s303){};
	\node[circle, draw, fill=white, minimum size= 1pt] (s305) at  ([yshift=-11pt] s304){};
	\node[circle, draw, fill=white, minimum size= 1pt] (s306) at  ([yshift=-11pt] s305){};
	\node[circle, draw, fill=white, minimum size= 1pt] (s307) at  ([yshift=-11pt] s306){};
	\node[circle, draw, fill=white, minimum size= 1pt] (s308) at  ([yshift=-11pt] s307){};
	\node[circle, draw, fill=white, minimum size= 1pt] (s309) at  ([yshift=-11pt] s308){};
	\node[circle, draw, fill=black, minimum size= 1pt] (s310) at  ([yshift=-11pt] s309){};
	\node[circle, draw, fill=white, minimum size= 1pt] (s311) at  ([yshift=-11pt] s310){};
	\node[circle, draw, fill=black, minimum size= 1pt] (s312) at  ([yshift=-11pt] s311){};
	\node[circle, draw, fill=white, minimum size= 1pt] (s313) at  ([yshift=-11pt] s312){};
	\node[circle, draw, fill=black, minimum size= 1pt] (s314) at  ([yshift=-11pt] s313){};
	\node[circle, draw, fill=white, minimum size= 1pt] (s315) at  ([yshift=-11pt] s314){};
	\node[circle, draw, fill=black, minimum size= 1pt] (s316) at  ([yshift=-11pt] s315){};
	
	\path [line] (state1.east) -- (state2);
	\path [line] (state1) -- (state2);
	\path [line] (state2) -- (state3);
	\path [line] (state3) -- (state4);
	\node [] at ([yshift=10pt]state1.north) {\large$\hat{s}_{0,1}$}; 
	\node [] at ([yshift=10pt]state2.north) {\large$\hat{s}_{0,2}$}; 
	\node [] at ([yshift=10pt]state3.north) {\large$\hat{s}_{0,3}$}; 
\end{tikzpicture}
}

==> figure/DicetherCaseStudySecondAbstractState.tex <==
\scalebox{0.7}{
\begin{tikzpicture}[node distance=4cm]
\tikzset{block/.style={draw, thick, text width=3cm, minimum height=1.5cm, align=center}  
%line/.style={-latex}   % the lesser the width the greater will be the diagram window  
}  

	\node [block, text width={width("status stake roundId")+2pt}] (state1) {status stake roundId  \\ 1  160  0 \\ 1 150 0 \\ 1 110 0 \\ 1 190 0 \\ 1 140 0 \\ 1 160 0 \\ 2 190 0 \\ 3 140 0};

	\node [right of=state1,  block, text width={width("status stake roundId")+2pt}] (state2){status stake roundId  \\ 1  160  0 \\ 1 150 0 \\ 1 110 0 \\ 1 190 0 \\ 1 140 0 \\ 1 160 0 \\ 2 190 0 \\ 3 140 0};
	
	\node [right=of state2, draw, xshift=-3cm] (state4) {$\emptyset$};
	
	\node[circle, draw, fill=black, minimum size= 1pt] (s01) at ([xshift=20pt, yshift=32pt]state1.west){};
	\node[circle, draw, fill=black, minimum size= 1pt] (s02) at  ([yshift=-11pt] s01){};
	\node[circle, draw, fill=black, minimum size= 1pt] (s03) at  ([yshift=-11pt] s02){};
	\node[circle, draw, fill=black, minimum size= 1pt] (s04) at  ([yshift=-11pt] s03){};
	\node[circle, draw, fill=black, minimum size= 1pt] (s05) at  ([yshift=-11pt] s04){};
	\node[circle, draw, fill=black, minimum size= 1pt] (s06) at  ([yshift=-11pt] s05){};
	\node[circle, draw, fill=white, minimum size= 1pt] (s07) at  ([yshift=-11pt] s06){};
	\node[circle, draw, fill=white, minimum size= 1pt] (s08) at  ([yshift=-11pt] s07){};

	\node[circle, draw, fill=white, minimum size= 1pt] (s201) at ([xshift=20pt, yshift=32pt]state2.west){};
	\node[circle, draw, fill=white, minimum size= 1pt] (s202) at  ([yshift=-11pt] s201){};
	\node[circle, draw, fill=white, minimum size= 1pt] (s203) at  ([yshift=-11pt] s202){};
	\node[circle, draw, fill=white, minimum size= 1pt] (s204) at  ([yshift=-11pt] s203){};
	\node[circle, draw, fill=white, minimum size= 1pt] (s205) at  ([yshift=-11pt] s204){};
	\node[circle, draw, fill=white, minimum size= 1pt] (s206) at  ([yshift=-11pt] s205){};
	\node[circle, draw, fill=black, minimum size= 1pt] (s207) at  ([yshift=-11pt] s206){};
	\node[circle, draw, fill=black, minimum size= 1pt] (s208) at  ([yshift=-11pt] s207){};


	\path [line] (state1.east) -- (state2);
	\path [line] (state1) -- (state2);
	\path [line] (state2) -- (state3);
	\node [] at ([yshift=10pt]state1.north) {\large$\hat{s}_{0,1}'$}; 
	\node [] at ([yshift=10pt]state2.north) {\large$\hat{s}_{0,2}'$}; 
\end{tikzpicture}
}

==> figure/TikzFigure-GameChannel.tex <==
\documentclass{article}
\usepackage{tikz}
\usepackage{booktabs}
\begin{document}
\usetikzlibrary {automata, positioning}
\begin{tikzpicture}[auto, node distance=1.3cm]
\node[draw, thick, fill=white, fill opacity=0.7,
minimum width=1cm,minimum height=1cm] (code) at (0, 6.5) {Source Code};
\node[draw, thick, fill=white, fill opacity=0.7,
minimum width=2cm,minimum height=6cm] (symbols) at (0, 0) {
\begin{tabular}{ll}
 & Function \\
\midrule
A & createGame \\
B & serverEndGameConflict \\ 
C & serverCancelActiveGame \\
D & serverEndGame \\
E & userCancelActiveGame \\
F & userEndGameConflict \\
G & serverForceGameEnd \\
\end{tabular}
};

\node[draw, thick, fill=white, fill opacity=0.7,
minimum width=1cm,minimum height=1cm] (tests) at (5, 6.5) {Test Cases};
\node[draw, thick, fill=white, fill opacity=0.7,
minimum width=1cm,minimum height=1cm] (history) at (9, 6.5) {Transaction History};
\node[draw, thick, fill=white, fill opacity=0.7,
minimum width=1cm,minimum height=1cm] (slicer) at (7, 5) {Trace Slicer};

\node (dummy) at (7, 3) {};

\node[state, initial] (q_0) at (5, 2.5) {$s_0$};
\node[state] (q_1)[right =of q_0] {$s_1$};
\node[state] (q_2)[right=of q_1]  {$s_2$};
\node (q_3)[right=of q_2]  {};

\node[state, initial] (q_4) at (right =of q_3) {$s_0$};
\node[state] (q_5)[right =of q_4] {$s_1$};
\node[state] (q_6)[right=of q_5]  {$s_2$};
\node[state] (q_7)[right=of q_6]  {$s_3$};


\node[state, initial] (q_9) at (5, 0.5) {$s_0$};
\node[state] (q_10)[right =of q_9] {$s_1$};
\node[state] (q_11)[right=of q_10]  {$s_2$};
\node[state] (q_12)[right=of q_11]  {$s_3$};

\node[state, initial] (q_13) at (5, -0.5) {$s_0$};
\node[state] (q_14)[right =of q_13] {$s_1$};
\node[state] (q_15)[right=of q_14]  {$s_2$};
\node[state] (q_16)[right=of q_15]  {$s_3$};

\node[state, initial] (q_17) at (5, -1.5) {$s_0$};
\node[state] (q_18)[right =of q_17] {$s_1$};
\node[state] (q_19)[right=of q_18]  {$s_2$};
\node[state] (q_20)[right=of q_19]  {$s_3$};


\node[state, initial] (q_21) at (5, -2.5) {$s_0$};
\node[state] (q_22)[right =of q_21] {$s_1$};
\node[state] (q_23)[right=of q_22]  {$s_2$};
\node[state] (q_24)[right=of q_23]  {$s_3$};


\path[->] (code) edge (symbols)
		  (tests) edge (slicer)
		  (history) edge (slicer)
		  (slicer) edge (dummy)	      
	      (q_0) edge (q_1)		
    	  (q_1) edge (q_2)
    	  (q_4) edge (q_5)
    	  (q_5) edge (q_6)
    	  (q_6) edge (q_7)
    	  (q_9) edge (q_10)
    	  (q_10) edge (q_11)
    	  (q_11) edge (q_12)
    	  (q_13) edge (q_14)
    	  (q_14) edge (q_15)
	      (q_15) edge (q_16)
	      (q_15) edge (q_16)
	      (q_17) edge (q_18)
	      (q_18) edge (q_19)
	      (q_19) edge (q_20)
          (q_21) edge (q_22)
	      (q_22) edge (q_23)
	      (q_23) edge (q_24)
			;


\end{tikzpicture}
\end{document}

==> figure/caseStudyAbsAutomata.tex <==
\scalebox{0.44}{
\begin{tikzpicture}
		\tikzset{
			->, % makes the edges directed
			>=stealth, % makes the arrow heads bold
			node distance=10cm, % specifies the minimum distance between two nodes. Change if necessary.
%			every state/.style={thick, fill=gray!10}, % sets the properties for each ’state’ node
			every state/.style={thick},
			initial text=$ $, % sets the text that appears on the start arrow
		}
		\node[blank] (cor) {};
		\node[state, initial,right=of cor, xshift=-6cm] (abs1) {$\begin{aligned} & b \ge 0 \\ &a \ge 0 \end{aligned}$};
		
		\node[state, initial, below=of cor, xshift=0cm,] (abs2) {$\begin{aligned} & b = 0 \\ & a = 0 \end{aligned}$};	
		
		\node[state, initial, right=of abs2, xshift=-6cm, yshift=3cm]  (abs21) {$\begin{aligned} & b > 0 \\ &a = 0 \end{aligned}$};
		\node[state, right=of abs2, xshift=-6cm, yshift=-3cm] (abs22) {$\begin{aligned} & b = 0 \\ &a > 0 \end{aligned}$};
		\node[state, right=of abs2, xshift=-1cm] (abs23) {$\begin{aligned} & b > 0 \\ &a > 0 \end{aligned}$};
		
		\node[left=of abs1, yshift=0cm, xshift=10cm,  text centered, text width=7cm] (init) {\large \textbf{(1)} \textbf{Initial abstraction automata.} };
		\node[below=of abs22, yshift=9cm, text centered, text width=7cm] (init) {\large \textbf{(2)} \textbf{Final abstraction automata.} };
		\draw 
		(abs1) edge[loop right, text width=6cm, right] node[xshift=10pt]{
			[amt$\ge$0]A.transfer(B, amt)/OK; 
			[amt$\ge$0]A.transfer(B, amt)/NOK; 
			[amt$\ge$0]B.transfer(A, amt)/OK; 
			[amt$\ge$0]B.approve(A, amt)/OK; 
			[amt$\ge$0]A.transferFrom(B, A, amt)/OK;
			[amt$\ge$0]A.transferFrom(B, A, amt)/NOK;
			[amt$\ge$0]A.transferFrom(C, A, amt)/NOK;
			[amt$\ge$0]A.transferFrom(B, C, amt)/OK;
			[amt$\ge$0]A.approve(B, amt)/OK;
			[amt$\ge$0]B.transferFrom(A, B, amt)/OK;
		} (abs1);
		
		\path [line, right, text centered, text width=12cm, shorten <=30pt, shorten >=50pt] (cor) -- (abs2) node[yshift=210pt, xshift=20pt, align=left]{
			\large \textbf{E.g., a set of nondeterministic abstract transitions}:
			[amt$\ge$0]A.transfer(B, amt)/OK; 
			[amt$\ge$0]A.transfer(B, amt)/NOK;  \\
		    Counter traces\textcircled{1} : (a=0, b=0) rejects all amt \{1, 10, 7\} (see tx\#6, 7, 18) \\
		    Counter traces\textcircled{2} : (a=0, b=10) accepts amt \{5\} but rejects \{20\} (see tx\#2,3) };
	    
	    \draw 
	    (abs2) edge[loop below, below, text width=6cm] node[xshift=0pt, yshift=0cm, rotate=0]{
 		    [amt$\ge$0]A.transfer(B, amt)/NOK; 
%	    	[amt=0]B.transfer(A, amt)/NOK; 
	    } (abs2)
	    (abs2) edge[bend left, above] node[xshift=0cm, rotate=30]{
	    	[amt>0]B.transfer(A, amt)/OK; 
	    } (abs21)
	     (abs21) edge[bend left, below] node[xshift=0cm, rotate=30]{
	    	[amt=b]A.transfer(B, amt)/OK; 
	    } (abs2)
	    (abs21) edge[text width=6cm, loop above, right] node[xshift=10pt]{
	    	[amt<b]A.transfer(B, amt)/OK; 
  		    [amt>b]A.transfer(B, amt)/NOK; 
		    [amt>0]B.transfer(A, amt)/OK; 
	    } (abs21)
   	    (abs2) edge[right, below] node[xshift=0cm, rotate=-30]{
  	    	[amt>0]B.approve(A, amt)/OK;
	    } (abs22)
%	     (abs22) edge[ bend right, above] node[yshift=0cm, rotate=-30]{
%	    	[amt=0]B.approve(A, amt)/OK;
%	    } (abs2)
%	    (abs22) edge[ loop below, below, text width=6cm] node[yshift=0cm]{
%	    	[amt$\ge$0]A.transfer(B, amt)/NOK;
%	    	[amt=0]B.transfer(A, amt)/NOK;
%	    } (abs22)
	    (abs21) edge[left, above] node[xshift=0cm, rotate=-30]{
	    	[amt>0]B.approve(A, amt)/OK;
	    } (abs23)
%	     (abs23) edge[bend left, below] node[xshift=0cm, rotate=-30]{
%	    	[amt=0]B.approve(A, amt)/OK;
%	    } (abs21)
	    (abs22) edge[right, below, text centered,  text width=4cm] node[rotate=30]{
%	    	[amt>0]B.transfer(A, amt)/OK;
			[amt<a]A.transferFrom(B, A, amt)/OK;  
	    } (abs23)
%	     (abs23) edge[bend right, above] node[rotate=32]{
%	    	[amt=b]B.transfer(A, amt)/OK; 
%	    } (abs22)
        (abs23) edge[loop below, below, text width=6cm] node[text width=6cm, xshift=60pt]{
        	[amt>0]B.transfer(A, amt)/OK; 
%       		[amt<b]A.transfer(B, amt)/OK; 
%       		[amt>b]A.transfer(B, amt)/NOK; 
%       		[amt>0]B.approve(A, amt)/OK;
			[amt<a]A.transferFrom(B, A, amt)/OK; 
			[amt<a]A.transferFrom(B, C, amt)/OK; 
       		[amt>a]A.transferFrom(B, A, amt)/NOK; 
       } (abs23)
    ;
	
\end{tikzpicture}
}

==> figure/caseStudyDaikonBalance.tex <==
\scalebox{0.7}{
\begin{tikzpicture}[node distance=3cm, auto]
%	\tikzset{
%		->, % makes the edges directed
%		>=stealth, % makes the arrow heads bold
%		node distance=3cm % specifies the minimum distance between two nodes. Change if necessary.
%	}
	\node [block] (input) {10  90  0\\ . . . \\5 90 5\\0 90 10\\. . .\\5 90 5 \\35 60 5\\90 0 10 };
	\node [cloud, right=of input, xshift=-1cm] (daikon) {Daikon};
	\node [block, right=of daikon, xshift=-2cm] (invariant) {$\sum Balance = totalSupply$};
	
	\path [line] (input) -- (daikon);
	\path [line] (daikon) -- (invariant);
\end{tikzpicture}
}

==> figure/caseStudyObsAutomata.tex <==
\scalebox{0.42}{
\begin{tikzpicture}
		\tikzset{
			->, % makes the edges directed
			>=stealth, % makes the arrow heads bold
			node distance=5.5cm, % specifies the minimum distance between two nodes. Change if necessary.
%			every state/.style={thick, fill=gray!10}, % sets the properties for each ’state’ node
			every state/.style={thick},
			initial text=$ creation $, % sets the text that appears on the start arrow
		}
%		\node[blank] (Alice) {\large \textit{\textbf{Alice}}};
		\node[state, initial] (q1) {$\begin{aligned} & b=100 \\ &a=0 \end{aligned}$};
		\node[state, right of=q1] (q2) {$\begin{aligned} & b=10 \\ &a=0 \end{aligned}$};
		\node[state, right of=q2] (q3) {$\begin{aligned} & b=5 \\ &a=0 \end{aligned}$};
		\node[state, right of=q3] (q4) {$\begin{aligned} & b=0 \\ &a=0 \end{aligned}$};
		\node[state, below of=q4, yshift=2cm] (q5) {$\begin{aligned} & b=5 \\ &a=0 \end{aligned}$};
		\node[state, left of=q5] (q6) {$\begin{aligned} & b=35 \\ &a=0 \end{aligned}$};
		\node[state, left of=q6] (q7) {$\begin{aligned} & b=35 \\ &a=100 \end{aligned}$};
		\node[state, left of=q7] (q8) {$\begin{aligned} & b=75 \\ &a=60 \end{aligned}$};
		\node[state, below of=q8, yshift=2cm] (q9) {$\begin{aligned} & b=85 \\ &a=50 \end{aligned}$};
		\node[state, right of=q9] (q10) {$\begin{aligned} & b=85 \\ &a=45 \end{aligned}$};
		\node[state, right of=q10] (q11) {$\begin{aligned} & b=90 \\ &a=45 \end{aligned}$};
		
		\draw 
		(q1) edge[above] node{Alice->transfer(Bob, 90)} (q2)
		(q2) edge[dashed, loop above, color=black] node{Alice->transfer(Bob||Carol, 20)} (q2)
		(q2) edge[above] node{Alice->transfer(Carol, 5)} (q3)
		(q3) edge[above] node{Alice->transfer(Carol, 5)} (q4)
		(q4) edge[dashed, loop above, text width=5cm, text centered,  color=black] node{Alice->transfer(Carol, 1) || Alice->transfer(Bob, 10)} (q4)
		(q4) edge[left] node{Carol->transfer(Alice, 5)} (q5)
		(q5) edge[above] node{Bob->transfer(Alice, 30)} (q6)
		(q6) edge[above] node{Bob->approve(Alice, 100)} (q7)
    	(q7) edge[dashed, loop above, color=black] node{Alice->transferFrom(Bob, Alice, 101 || 200)} (q7)
		(q7) edge[text width=4cm, text centered, above] node[]{Alice->transferFrom(Bob, Alice, 40)} (q8)
		(q8) edge[text centered, right] node[]{Alice->transferFrom(Bob, Alice, 10)} (q9)
		(q9) edge[dashed, loop below, color=black, text centered] node[]{Alice->transferFrom(Carol, Alice, 3)} (q9)
		(q9) edge[text width=4cm, text centered, above] node[xshift=-10pt]{Alice->transferFrom(Bob, Carol, 5)} (q10)
		(q10) edge[bend left, above, text width=5cm, text centered] node[rotate=0]{Bob->transfer(Alice, 5)} (q11)
		(q11) edge[bend left, below, text width=5cm, text centered] node[rotate=0]{Bob->transferFrom(Alice, Bob, 5)} (q10)
		(q11) edge[dashed, loop right] node[xshift=0pt]{Alice->approve(Bob, 100)} (q11);
		
		
%		\node[state, initial, below=of q1, yshift=1cm] (qq1) {$\begin{aligned} & b=0 \\ &a=0 \end{aligned}$};
%		\node[state, right of=qq1] (qq2) {$\begin{aligned} & b=90 \\ &a=0 \end{aligned}$};
%		\node[state, right of=qq2] (qq3) {$\begin{aligned} & b=60 \\ &a=0 \end{aligned}$};
%		\node[state, right of=qq3] (qq4) {$\begin{aligned} & b=20 \\ &a=0 \end{aligned}$};
%		\node[state, right of=qq4] (qq5) {$\begin{aligned} & b=10 \\ &a=0 \end{aligned}$};
%		\node[state, right of=qq5, yshift=0cm] (qq6) {$\begin{aligned} & b=5 \\ &a=0 \end{aligned}$};
%		\node[state, right of=qq6] (qq7) {$\begin{aligned} & b=0 \\ &a=0 \end{aligned}$};
%		\node[state, right of=qq7] (qq8) {$\begin{aligned} & b=0 \\ &a=100 \end{aligned}$};
%		\node[state, right of=qq8] (qq9) {$\begin{aligned} & b=5 \\ &a=95 \end{aligned}$};
		
%		\draw 
%		(qq1) edge[above] node{Alice.transfer(Bob, 90)} (qq2)
%		%		(q2) edge[loop above] node{Alice.transfer(Bob, 20)} (q2)
%		(qq2) edge[above] node{Bob.transfer(Alice, 30)} (qq3)
%		(qq3) edge[dashed, loop above] node{Bob.approve(Alice, 100)} (qq3)
%		(qq3) edge[above, text width=7em, text centered] node[xshift=-10pt]{Alice.transferFrom(Bob, Alice, 40)} (qq4)
%		(qq4) edge[text width=7em, text centered, above] node[xshift=-10pt]{Alice.transferFrom(Bob, Alice, 10)} (qq5)
%		(qq5) edge[text width=7em, text centered, above] node[xshift=-10pt]{Alice.transferFrom(Bob, Carol, 5)} (qq6)
%		(qq6) edge[above] node{Bob.transfer(Alice, 5)} (qq7)
%		(qq7) edge[dashed, loop above, color=black] node{Bob.transfer(Alice, 7)} (qq7)
%		(qq7) edge[above] node{Alice.approve(Bob, 100)} (qq8)
%		(qq8) edge[text width=7em, text centered, above] node[xshift=-10pt]{Bob.transferFrom(Alice, Bob, 5)} (qq9);	
%		\node[blank, below=of Alice, yshift=-3.5cm] (Alice) {\large \textit{\textbf{Bob}}};
\end{tikzpicture}
}

==> figure/caseStudyObsBob.tex <==
\scalebox{0.38}{
\begin{tikzpicture}
		\tikzset{
			->, % makes the edges directed
			>=stealth, % makes the arrow heads bold
			node distance=5cm, % specifies the minimum distance between two nodes. Change if necessary.
%			every state/.style={thick, fill=gray!10}, % sets the properties for each ’state’ node
			every state/.style={thick},
			initial text=$ creation $, % sets the text that appears on the start arrow
		}
		\node[state, initial] (q1) {$\begin{aligned} & b=0 \\ &a=0 \end{aligned}$};
		\node[state, right of=q1] (q2) {$\begin{aligned} & b=90 \\ &a=0 \end{aligned}$};
		\node[state, right of=q2] (q3) {$\begin{aligned} & b=60 \\ &a=0 \end{aligned}$};
		\node[state, right of=q3] (q4) {$\begin{aligned} & b=20 \\ &a=0 \end{aligned}$};
		\node[state, right of=q4] (q5) {$\begin{aligned} & b=10 \\ &a=0 \end{aligned}$};
		\node[state, right of=q5, yshift=0cm] (q6) {$\begin{aligned} & b=5 \\ &a=0 \end{aligned}$};
		\node[state, right of=q6] (q7) {$\begin{aligned} & b=0 \\ &a=0 \end{aligned}$};
		\node[state, right of=q7] (q8) {$\begin{aligned} & b=0 \\ &a=100 \end{aligned}$};
		\node[state, right of=q8] (q9) {$\begin{aligned} & b=5 \\ &a=95 \end{aligned}$};
		
		\draw 
		(q1) edge[above] node{Alice.transfer(Bob, 90)} (q2)
%		(q2) edge[loop above] node{Alice.transfer(Bob, 20)} (q2)
		(q2) edge[above] node{Bob.transfer(Alice, 30)} (q3)
		(q3) edge[loop above] node{Bob.approve(Alice, 100)} (q3)
		(q3) edge[above, text width=7em, text centered] node{Alice.transferFrom(Bob, Alice, 40)} (q4)
		(q4) edge[text width=7em, text centered, above] node[xshift=-20pt]{Alice.transferFrom(Bob, Alice, 10)} (q5)
		(q5) edge[text width=7em, text centered, above] node[xshift=-20pt]{Alice.transferFrom(Bob, Carol, 5)} (q6)
		(q6) edge[above] node{Bob.transfer(Alice, 5)} (q7)
		(q7) edge[loop above, color=black] node{Bob.transfer(Alice, 7)} (q7)
    	(q7) edge[above] node{Alice.approve(Bob, 100)} (q8)
		(q8) edge[text width=7em, text centered, above] node{Bob.transferFrom(Alice, Bob, 5)} (q9);	
		
\end{tikzpicture}
}
